A Deeper Insight into the UnDEMoN: Unsupervised Deep Network for Depth and Ego-Motion Estimation

This paper presents an unsupervised deep learning framework called UnDEMoN for estimating dense depth map and 6-DoF camera pose information directly from monocular images. The proposed network is trained using unlabeled monocular stereo image pairs and is shown to provide superior performance in depth and ego-motion estimation compared to the existing state-of-the-art. These improvements are achieved by introducing a new objective function that aims to minimize spatial as well as temporal reconstruction losses simultaneously. These losses are defined using bi-linear sampling kernel and penalized using the Charbonnier penalty function. The objective function, thus created, provides robustness to image gradient noises thereby improving the overall estimation accuracy without resorting to any coarse to fine strategies which are currently prevalent in the literature. Another novelty lies in the fact that we combine a disparity-based depth estimation network with a pose estimation network to obtain absolute scale-aware 6 DOF Camera pose and superior depth map. The effectiveness of the proposed approach is demonstrated through performance comparison with the existing supervised and unsupervised methods on the KITTI driving dataset.

==> pose_data1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,704){\makebox(0,0){\large $-200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,1286){\makebox(0,0){\large $-100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,1867){\makebox(0,0){\large $0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,2449){\makebox(0,0){\large $100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,3030){\makebox(0,0){\large $200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,3612){\makebox(0,0){\large $300$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,4193){\makebox(0,0){\large $400$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,4775){\makebox(0,0){\large $500$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1342,484){\makebox(0,0){\large $-300$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2252,484){\makebox(0,0){\large $-200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3162,484){\makebox(0,0){\large $-100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4073,484){\makebox(0,0){\large $0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4983,484){\makebox(0,0){\large $100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5893,484){\makebox(0,0){\large $200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6803,484){\makebox(0,0){\large $300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Z (meter)}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large{X (meter)}}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Ground truth}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}Predicted pose}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./pose_data1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pose_data5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,704){\makebox(0,0){\large $-100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,1074){\makebox(0,0){\large $-50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,1444){\makebox(0,0){\large $0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,1814){\makebox(0,0){\large $50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,2184){\makebox(0,0){\large $100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,2554){\makebox(0,0){\large $150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,2925){\makebox(0,0){\large $200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,3295){\makebox(0,0){\large $250$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,3665){\makebox(0,0){\large $300$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,4035){\makebox(0,0){\large $350$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,4405){\makebox(0,0){\large $400$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,4775){\makebox(0,0){\large $450$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1342,484){\makebox(0,0){\large $-300$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1838,484){\makebox(0,0){\large $-250$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2335,484){\makebox(0,0){\large $-200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2831,484){\makebox(0,0){\large $-150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3328,484){\makebox(0,0){\large $-100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3824,484){\makebox(0,0){\large $-50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4321,484){\makebox(0,0){\large $0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4817,484){\makebox(0,0){\large $50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5314,484){\makebox(0,0){\large $100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5810,484){\makebox(0,0){\large $150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6307,484){\makebox(0,0){\large $200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6803,484){\makebox(0,0){\large $250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Z (meter)}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large{X (meter)}}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Ground truth}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}Predicted pose}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./pose_data5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pose_data7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,704){\makebox(0,0){\large $-100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,1518){\makebox(0,0){\large $-50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,2332){\makebox(0,0){\large $0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,3147){\makebox(0,0){\large $50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,3961){\makebox(0,0){\large $100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1092,4775){\makebox(0,0){\large $150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1342,484){\makebox(0,0){\large $-250$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2252,484){\makebox(0,0){\large $-200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3162,484){\makebox(0,0){\large $-150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4073,484){\makebox(0,0){\large $-100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4983,484){\makebox(0,0){\large $-50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5893,484){\makebox(0,0){\large $0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6803,484){\makebox(0,0){\large $50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Z (meter)}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large{X (meter)}}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Ground truth}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}Predicted pose}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./pose_data7}}%
    \gplfronttext
  \end{picture}%
\endgroup

